Deep Variational Bayes Filters: Unsupervised Learning of State Space Models from Raw Data

We introduce Deep Variational Bayes Filters (DVBF), a new method for unsupervised learning and identification of latent Markovian state space models. Leveraging recent advances in Stochastic Gradient Variational Bayes, DVBF can overcome intractable inference distributions via variational inference. Thus, it can handle highly nonlinear input data with temporal and spatial dependencies such as image sequences without domain knowledge. Our experiments show that enabling backpropagation through transitions enforces state space assumptions and significantly improves information content of the latent embedding. This also enables realistic long-term prediction.

==> tikz/gm.tex <==
\usetikzlibrary{fit,arrows,shapes}
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[->,auto]
\begin{tikzpicture}
\end{tikzpicture}

\tikzstyle{gmnode}=[circle,minimum size=28pt,inner sep=1pt]

\tikzset{>=latex}

\node[diamond, minimum size=28pt,inner sep=1pt, draw] (z) at (0,1.5) {$\ztnext$};
\node[gmnode, draw] (x) at (0,0) {$\xtnext$};
\node[gmnode, draw] (w) at (-1.5,0) {$\wt$};
\node[gmnode, draw] (v) at (-2.6,0) {$\vt$};
\node[gmnode, draw] (u) at (-1.5,3) {$\ut$};
\node[diamond, minimum size=28pt,inner sep=1pt, draw] (prev) at (-1.5,1.5) {$\zt$};
\node[draw, fit=(v) (w), rounded corners, inner sep=0.1cm] (beta){};
\node [left=of v, xshift=0.9cm] {$\betat$};

\path 
(z) edge (x)
(w) edge (z)
(prev) edge (z)
(u) edge (z)
(v) edge[out=40, in=205] (z); 
%(x) edge[dashed, out=45, in =-45] (w);

\end{tikzpicture}

==> tikz/gm_wo_innov.tex <==
\usetikzlibrary{fit,arrows,shapes}
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[->,auto]
\begin{tikzpicture}
\end{tikzpicture}

\tikzstyle{gmnode}=[circle,minimum size=28pt,inner sep=1pt]

\tikzset{>=latex}

\node[diamond, minimum size=28pt,inner sep=1pt, draw] (z) at (0,1.5) {$\ztnext$};
\node[gmnode, draw] (x) at (0,0) {$\xtnext$};
\node[gmnode, draw] (w) at (-1.5,0) {$\wt$};
\node[gmnode, draw] (v) at (-2.6,0) {$\vt$};
\node[gmnode, draw] (u) at (-1.5,3) {$\ut$};
\node[diamond, minimum size=28pt,inner sep=1pt, draw] (prev) at (-1.5,1.5) {$\zt$};
\node[draw, fit=(v) (w), rounded corners, inner sep=0.1cm] (beta){};
\node [left=of v, xshift=0.9cm] {$\betat$};


\path 
(x) edge[dashed] (w)
(prev) edge[dashed] (w)
(u) edge[dashed, out=-135, in=135] (w);
\end{tikzpicture}

==> tikz/scheme.tex <==

\usetikzlibrary{shapes.geometric, positioning}

\begin{tikzpicture} %[->]
\begin{tikzpicture}
\end{tikzpicture}
%\tikzset{every node/.style={minimum width=8cm, minimum height=3cm,}}
\tikzset{trapezium stretches=true}
\tikzset{>=latex}



\node [trapezium, trapezium angle=100, minimum width=8cm, minimum height=2cm] (rec) at (0,0) {};
\node [rectangle, minimum height = 2cm, minimum width =6cm, red] (inner) at (rec.center) {};
\node [rectangle, minimum height =2cm,  minimum width =8cm, red] (outer) at (rec.center) {};
%\node [align=center] at (0,0) {$q_\phi(\mathbf{w}_t\mid \cdot )$\\input/conditional task-dependent};
% \mathbf{x}_{1:t},\mathbf{u}_{0:t-1},  \mathbf{z}_{0:t-1})$};
\node [xshift=-1.5cm, yshift=-.5cm] at (rec.center) { $\qphi(\mathbf{w}_{t}\mid\cdot)$};
\node [xshift=-.75cm, yshift=.5cm, align=center] at (rec.center) {the input/conditional is task-dependent};
\node [xshift=2.5cm, yshift=-.5cm] at (rec.center) { $\qphi(\mathbf{v}_{t})$};


\node at (inner.south west) (isw){};
\node at (inner.south east) (ise){};
\node at (inner.north west) (inw){};
\node at (inner.north east) (ine){};
\node at (outer.south)      (os) {};
\node at (outer.south west) (osw){};
\node at (outer.south east) (ose){};
\node at (outer.north west) (onw){};
\node at (outer.north east) (one){};

%\draw [red] (isw.center) -- (os.west) -- ([xshift=-1cm]one.west) -- (onw.center) -- (isw.center);
\draw  (isw.center) -- (os.west) -- (one.west) -- (onw.center) -- (isw.center);
\draw  (os.east) -- (ise.center) -- (one.east) -- (os.east);


\node[rectangle, draw, minimum width=6cm, below=.5cm of inner] (sam) { $\betat \sim q_\phi(\betat)=\qundergiven{\wt}{\phi}{\cdot}\qphi(\mathbf{v}_{t})$};
\node[rectangle, draw, minimum width=6cm, color=red, below=.5cm of sam, align=center] (tra) { transition in latent state space \\ $\ztnext = f(\zt, \ut , \betat)$};

\node [left=1cm of tra] (prev) {$\zt$};
\node [right=1cm of tra] (next) {$\ztnext$};
\node [above=4.5cm of prev] (con) {$\ut$};

\node [trapezium, trapezium angle=80, minimum width=8cm, minimum height=2cm, draw, below=.5cm of tra] (gen) {};
\node [below=1.25cm of tra]{$p_\theta(\xtnext\mid \ztnext)$};

\path ([xshift=-1.5cm]os.center) edge[->] ([xshift=-1.5cm]sam.north)
([xshift=1.5cm]os.center) edge[->] ([xshift=1.5cm]sam.north)
(sam) edge[->]  (tra)
(tra) edge[->]  (gen)
(prev) edge[->]  (tra)
(con) edge[->,out=270, in=180] (tra)
(tra) edge[->]  (next);
\end{tikzpicture}


==> tikz/transition.tex <==

\usetikzlibrary{shapes.geometric, positioning}

\begin{tikzpicture}[->]
\begin{tikzpicture}
\end{tikzpicture}
%\tikzset{every node/.style={minimum width=8cm, minimum height=3cm,}}
\tikzset{trapezium stretches=true}
\tikzset{>=latex}

%input
\node (state) at (-1,1) {$\zt$};
\node (control) at (1,1) {$\ut$};
\node (v) at (3.5,.5) {$\vt$};
\node (w) at (4,.5) {$\wt$};
\node[draw, fit=(v) (w),inner sep=0cm] (beta){};
\node at (3.75, 1) {$\betat$};

%mlp
\node [chamfered rectangle, minimum width =6cm, draw, align=center] (mlp) at (0,-.5) {$\boldsymbol\alpha_t=f_\psi(\zt, \ut)$\\ (e.g., neural network)};

%convex combination
\node [rectangle, draw,  below=.5cm of mlp, minimum width=6cm](mat) {$(\bA,\bB,\bC)_t = \sum_{i=1}^M \alpha_t^{(i)}(\bA, \bB, \bC)^{(i)}$};

%transition
\node [rectangle, draw, below=.5cm of mat, minimum width=6cm] (tra) { $\ztnext = \At\zt + \Bt\ut + \Ct\wt$};

\node[draw=red, rounded corners, fit=(mlp) (tra)] (box){};

\node[below=.5cm of tra] (out) {$\ztnext$};

\path
(state) edge (box)
(control) edge (box)
(w) edge[out=-90, in=60] (tra.north east)
(v) edge[out=-90, in=60] (mat.north east)
(mlp) edge (mat)
(mat) edge (tra)
(tra) edge (out);



\end{tikzpicture}

